Hydrogen crystals reduce dissipation in superconducting resonators

We show that the internal quality factors of high impedance superconducting resonators made of granular aluminum can be improved by coating them with micrometric films of solid para-hydrogen molecular crystals. We attribute the average measured $\approx 8\%$ reduction in dissipation to absorption of stray terahertz radiation at the crystal-resonator interface and the subsequent dissipation of its energy in the form of phonons below the pair-breaking gap. Our results prove that, contrary to expectations, replacing the vacuum dielectric atop a superconducting resonator can be beneficial, thanks to the added protection against Cooper pair-braking terahertz radiation. Moreover, at the level of internal quality factors in the $10^5$ range, the hydrogen crystal does not introduce additional losses, which is promising for embedding impurities to couple to superconducting thin-film devices in hybrid quantum architectures.

==> fig_abs.eps_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_abs.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{310.52243042bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.43984555)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{fig_abs.eps}}%
    \put(0.22027002,1.40180227){\color[rgb]{0.81960784,0.09411765,0.21176471}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}aluminum\end{tabular}}}}%
    \put(0.22027002,1.36700548){\color[rgb]{0.92156863,0.8,0.23529412}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}oxygen\end{tabular}}}}%
    \put(0.22027002,1.33220871){\color[rgb]{0.61960784,0.4,0.65098039}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}hydrogen\end{tabular}}}}%
    \put(0.22027002,1.28577864){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Isosurface: $10^{-3} e/a_0^3$\end{tabular}}}}%
    \put(0.22027002,1.25067773){\color[rgb]{0.51372549,0.5372549,0.38823529}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}positive\end{tabular}}}}%
    \put(0.38284082,1.25159826){\color[rgb]{0.10980392,0.61960784,0.83137255}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}negative\end{tabular}}}}%
    \put(0.77581795,1.23583847){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Top view\end{tabular}}}}%
    \put(0.1398452,0.05963873){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.24032103,0.05963873){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.34079686,0.05963873){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.44127271,0.05963873){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.29055895,0.01559006){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Frequency (THz)\end{tabular}}}}%
    \put(0.11730254,0.10352318){\color[rgb]{0.28627451,0.69019608,0.50196078}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.11730254,0.19520296){\color[rgb]{0.28627451,0.69019608,0.50196078}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.11730254,0.28688264){\color[rgb]{0.28627451,0.69019608,0.50196078}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.04992506,0.21044682){\color[rgb]{0.28627451,0.69019608,0.50196078}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}FT ($10^{-8}\times\text{D}/\sqrt{\text{Hz}}$)\end{tabular}}}}}%
    \put(0.59304458,0.05963873){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.6935204,0.05963873){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.79399623,0.05963873){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.89447205,0.05963873){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0.74375834,0.01559006){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Frequency (THz)\end{tabular}}}}%
    \put(0.57050192,0.10352318){\color[rgb]{0.28627451,0.69019608,0.50196078}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.57050192,0.19520296){\color[rgb]{0.28627451,0.69019608,0.50196078}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.57050192,0.28688264){\color[rgb]{0.28627451,0.69019608,0.50196078}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.15354645,0.42027158){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.27957842,0.42027158){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.40561036,0.42027158){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.29055895,0.37622281){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Time (ps)\end{tabular}}}}%
    \put(0.11730254,0.48698625){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.11730254,0.56682901){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.11730254,0.64667177){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0.04992506,0.57107964){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Dipole (D)\end{tabular}}}}}%
    \put(0.60674583,0.42027158){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.7139229,0.42027158){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.82110002,0.42027158){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.74375834,0.37622281){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Time (ps)\end{tabular}}}}%
    \put(0.57050192,0.48698625){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.57050192,0.56682901){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.57050192,0.64667177){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0.46381536,0.10385232){\color[rgb]{0.5254902,0.00392157,0.68235294}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.46381536,0.18179644){\color[rgb]{0.5254902,0.00392157,0.68235294}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.46381536,0.25974057){\color[rgb]{0.5254902,0.00392157,0.68235294}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.313791,0.2607891){\color[rgb]{0.5254902,0.00392157,0.68235294}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}T=4 K\end{tabular}}}}%
    \put(0.313791,0.21351995){\color[rgb]{0.5254902,0.00392157,0.68235294}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}T=3 K\end{tabular}}}}%
    \put(0.9170147,0.10385232){\color[rgb]{0.5254902,0.00392157,0.68235294}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.9170147,0.18179644){\color[rgb]{0.5254902,0.00392157,0.68235294}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.9170147,0.25974057){\color[rgb]{0.5254902,0.00392157,0.68235294}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.99080833,0.37713606){\color[rgb]{0.5254902,0.00392157,0.68235294}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Black body radiance (aW/sr/Hz/m$^2$)\end{tabular}}}}}%
    \put(0.32173722,0.57262332){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$N=4$\end{tabular}}}}%
    \put(0.64980256,0.32633926){\color[rgb]{0.74117647,0.53333333,0.09019608}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$2\Delta/h$\end{tabular}}}}%
    \put(0.06083248,1.40547664){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\textbf{a}\end{tabular}}}}%
    \put(0.06118628,0.69102187){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\textbf{b}\end{tabular}}}}%
    \put(0.05981825,0.39312768){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\textbf{c}\end{tabular}}}}%
    \put(0.21003248,0.3259093){\color[rgb]{0.74117647,0.53333333,0.09019608}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$2\Delta/h$\end{tabular}}}}%
    \put(0.86546367,0.49391982){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$N=5$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig_calibration.eps_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_calibration.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{647.02655029bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43759501)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{fig_calibration.eps}}%
    \put(0.10069053,0.03972259){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.17178064,0.03972259){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.24287076,0.03972259){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.3139609,0.03972259){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.38505101,0.03972259){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.24287076,0.0185826){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Deposition time (minutes)\end{tabular}}}}%
    \put(0.07565377,0.05641308){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−30\end{tabular}}}}%
    \put(0.07565377,0.1111282){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−20\end{tabular}}}}%
    \put(0.07565377,0.16584331){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−10\end{tabular}}}}%
    \put(0.07565377,0.2205584){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.04059435,0.14709331){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Measured shift (MHz)\end{tabular}}}}}%
    \put(0.17405344,0.17371437){\rotatebox{-45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}11 mBar\end{tabular}}}}}%
    \put(0.49981082,0.03972259){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.59459773,0.03972259){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.6893846,0.03972259){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.78417152,0.03972259){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0.64199124,0.0185826){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Thickness ($\upmu$m)\end{tabular}}}}%
    \put(0.47477427,0.08813054){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−40\end{tabular}}}}%
    \put(0.47477427,0.1685864){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−30\end{tabular}}}}%
    \put(0.47477427,0.2490423){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−20\end{tabular}}}}%
    \put(0.47477427,0.32949817){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−10\end{tabular}}}}%
    \put(0.47477427,0.40995404){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.43739654,0.24573948){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Simulated shift for sample S (MHz)\end{tabular}}}}}%
    \put(0.53517537,0.10119341){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}``Thick'': $>100\; \upmu$m\end{tabular}}}}%
    \put(0.73677806,0.18250381){\color[rgb]{0,0,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\epsilon_\mathrm{p-H_2}$ = 1.34\end{tabular}}}}%
    \put(0.73677806,0.12618468){\color[rgb]{1,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\epsilon_\mathrm{p-H_2}$ = 1.42\end{tabular}}}}%
    \put(0.88239517,0.03972259){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.96100372,0.03972259){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.94017244,0.0185826){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Counts\end{tabular}}}}%
    \put(0.87157645,0.08813054){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−40\end{tabular}}}}%
    \put(0.87157645,0.1685864){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−30\end{tabular}}}}%
    \put(0.87157645,0.2490423){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−20\end{tabular}}}}%
    \put(0.87157645,0.32949817){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−10\end{tabular}}}}%
    \put(0.87157645,0.40995404){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.83419872,0.24573948){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Measured shift for sample S, 1 cm (MHz)\end{tabular}}}}}%
    \put(0.11230289,0.42404213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08837365\unitlength}\centering 8 $\upmu$m\end{minipage}}}%
    \put(0.26691205,0.42432057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08788728\unitlength}\centering 1 mm\end{minipage}}}%
    \put(0.15176933,0.27853594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10662841\unitlength}\centering 12 mm\end{minipage}}}%
    \put(0.21703324,0.31137453){\color[rgb]{0.70196078,0.70196078,0.70196078}\makebox(0,0)[lt]{\begin{minipage}{0.23049786\unitlength}\centering 200 nm niobium\end{minipage}}}%
    \put(0.30314712,0.34625075){\color[rgb]{0.53333333,0.63529412,0.63137255}\makebox(0,0)[lt]{\begin{minipage}{0.10662841\unitlength}\centering sapphire\end{minipage}}}%
    \put(0.82046363,0.33326513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23926735\unitlength}\centering 1 MHz bins\end{minipage}}}%
    \put(0.01483908,0.42613706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11069552\unitlength}\raggedright \textbf{a}\end{minipage}}}%
    \put(0.01612635,0.25378174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11069552\unitlength}\raggedright \textbf{b}\end{minipage}}}%
    \put(0.41259764,0.42613706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11069552\unitlength}\raggedright \textbf{c}\end{minipage}}}%
    \put(0.8102291,0.4297625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11069552\unitlength}\raggedright \textbf{d}\end{minipage}}}%
    \put(0.50331579,0.26746664){\color[rgb]{1,0.49803922,0.05490196}\makebox(0,0)[lt]{\begin{minipage}{0.30079314\unitlength}\centering ``Thin'': 20 s @ 11 mBar\\ $\implies \sim 10\; \upmu$m\end{minipage}}}%
    \put(0.49906264,0.37198999){\color[rgb]{0.17254902,0.62745098,0.17254902}\makebox(0,0)[lt]{\begin{minipage}{0.30079314\unitlength}\centering ``Very thin'': 20 s @ 8 mBar\\ $\implies \sim 1\; \upmu$m\end{minipage}}}%
    \put(0.17175971,0.20679532){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[lt]{\begin{minipage}{0.24781251\unitlength}\centering ``Thick'': \\ 20 min @ 11 mBar\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig_circlefit.eps_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_circlefit.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{438.89703369bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.670379)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{fig_circlefit.eps}}%
    \put(0.1439448,0.06958024){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0.22631304,0.06958024){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.7\end{tabular}}}}%
    \put(0.30868128,0.06958024){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.3910495,0.06958024){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.9\end{tabular}}}}%
    \put(0.47341776,0.06958024){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.30963902,0.01790951){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mathfrak{R} (S_{21})$\end{tabular}}}}%
    \put(0.11863019,0.12175251){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−0.3\end{tabular}}}}%
    \put(0.11863019,0.20412077){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−0.2\end{tabular}}}}%
    \put(0.11863019,0.28648899){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−0.1\end{tabular}}}}%
    \put(0.11863019,0.36885723){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.11863019,0.45122547){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0.11863019,0.53359371){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0.11863019,0.61596196){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0.03856446,0.36900982){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mathfrak{I} (S_{21})$\end{tabular}}}}}%
    \put(0.16041845,0.59753156){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$Q_i=0.99 \times 10^5$\end{tabular}}}}%
    \put(0.16041845,0.55152827){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$f_0=2.448$ GHz\end{tabular}}}}%
    \put(0.16041845,0.17159294){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$Q_i=1.09 \times 10^5$\end{tabular}}}}%
    \put(0.16041845,0.12558962){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$f_0=2.417$ GHz\end{tabular}}}}%
    \put(0.69675047,0.36832985){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}−2\end{tabular}}}}%
    \put(0.81345698,0.36832985){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.93016348,0.36832985){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.62244812,0.40375972){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.62244812,0.45637466){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.7\end{tabular}}}}%
    \put(0.62244812,0.50898961){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.62244812,0.56160455){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.9\end{tabular}}}}%
    \put(0.62244812,0.61421949){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.5433845,0.51838461){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$|S_{21}| $\end{tabular}}}}}%
    \put(0.69675047,0.06958024){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}−2\end{tabular}}}}%
    \put(0.81345698,0.06958024){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.93016348,0.06958024){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.81345698,0.01790951){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$(f-f_0)/\kappa$\end{tabular}}}}%
    \put(0.62244812,0.13126848){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−0.2\end{tabular}}}}%
    \put(0.62244812,0.21645582){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.62244812,0.30164317){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0.54680216,0.21963502){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}arg\{$S_{21}|$\} (rads)\end{tabular}}}}}%
    \put(0.73028745,0.64933699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1\;\kappa$ offset\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig_loading.eps_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_loading.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{652.4041748bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54042501)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{fig_loading.eps}}%
    \put(0.27002913,0.51481293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36824128\unitlength}\raggedright $R_\square = 800\; \Omega $\\ $L_{K,\square} = 640$ pH\\ $w=12\;\upmu$m\\ $s=100\;\upmu$m\\ $p=12\;\upmu$m\\ $Q_c = (2.3\pm0.3)\times 10^5$\\ Absorptivity $\mathcal{A} = 11$ \% \end{minipage}}}%
    \put(0.22494621,0.6453277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28285091\unitlength}\end{minipage}}}%
    \put(0.07763242,0.3592585){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.09588169\unitlength}\centering $w$\end{minipage}}}%
    \put(0.2995971,0.5179825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22652049\unitlength}\end{minipage}}}%
    \put(0.29901671,0.49101146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22652049\unitlength}\end{minipage}}}%
    \put(0.16858708,0.35197153){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.09588169\unitlength}\centering $s$\end{minipage}}}%
    \put(0.75819955,0.51481293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38290977\unitlength}\raggedright $R_\square = 20\; \Omega $\\ $L_{K,\square} = 16$ pH\\ $w=2\;\upmu$m\\ $s=40\;\upmu$m\\ $p=12\;\upmu$m\\ $Q_c = (1.2\pm0.4)\times 10^5$\\ Absorptivity $\mathcal{A} = 97$ \% \end{minipage}}}%
    \put(0.25223664,0.71793327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26287563\unitlength}\end{minipage}}}%
    \put(0.23197099,0.33717565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16959074\unitlength}\centering Al\end{minipage}}}%
    \put(0.28198021,0.36582831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12105063\unitlength}\centering sapphire\end{minipage}}}%
    \put(0.23926822,0.3117113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16959074\unitlength}\centering grAl\end{minipage}}}%
    \put(0.06212694,0.03928594){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.1$\end{tabular}}}}%
    \put(0.13217653,0.03928594){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.20222608,0.03928594){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10$\end{tabular}}}}%
    \put(0.27227565,0.03928594){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^{2}$\end{tabular}}}}%
    \put(0.34232521,0.03928594){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^{3}$\end{tabular}}}}%
    \put(0.41237474,0.03928594){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^{4}$\end{tabular}}}}%
    \put(0.48242435,0.03928594){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^{5}$\end{tabular}}}}%
    \put(0.27227565,0.00809936){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar{n}$\end{tabular}}}}%
    \put(0.0513974,0.06070068){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{4}$\end{tabular}}}}%
    \put(0.0513974,0.1575683){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{5}$\end{tabular}}}}%
    \put(0.0513974,0.25443592){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{6}$\end{tabular}}}}%
    \put(0.0513974,0.35130344){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{7}$\end{tabular}}}}%
    \put(0.01348255,0.22407618){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$Q_i$\end{tabular}}}}}%
    \put(0.09322575,0.21097892){\color[rgb]{0.12156863,0.46666667,0.70588235}\rotatebox{14}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dark (Sample F from Ref. \cite{valenti2019interplay})\end{tabular}}}}}%
    \put(0.45605689,0.19289767){\color[rgb]{1,0.49803922,0.05490196}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Tape\end{tabular}}}}%
    \put(0.40092492,0.22085924){\color[rgb]{0.17254902,0.62745098,0.17254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1 mm\end{tabular}}}}%
    \put(0.39613083,0.10952597){\color[rgb]{0.83921569,0.15294118,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1 cm\end{tabular}}}}%
    \put(0.55047451,0.03928594){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0.1$\end{tabular}}}}%
    \put(0.62052406,0.03928594){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.69057367,0.03928594){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10$\end{tabular}}}}%
    \put(0.76062317,0.03928594){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^{2}$\end{tabular}}}}%
    \put(0.83067278,0.03928594){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^{3}$\end{tabular}}}}%
    \put(0.90072243,0.03928594){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^{4}$\end{tabular}}}}%
    \put(0.97077198,0.03928594){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^{5}$\end{tabular}}}}%
    \put(0.76062317,0.00809936){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar{n}$\end{tabular}}}}%
    \put(0.53974492,0.06070068){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{4}$\end{tabular}}}}%
    \put(0.53974492,0.1575683){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{5}$\end{tabular}}}}%
    \put(0.53974492,0.25443592){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{6}$\end{tabular}}}}%
    \put(0.53974492,0.35130344){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{7}$\end{tabular}}}}%
    \put(0.59612116,0.15794827){\color[rgb]{0.12156863,0.46666667,0.70588235}\rotatebox{20}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dark (Sample A from Ref. \cite{valenti2019interplay})\end{tabular}}}}}%
    \put(0.77021136,0.10960928){\color[rgb]{1,0.49803922,0.05490196}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Tape\end{tabular}}}}%
    \put(0.57972688,0.37437712){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.09588168\unitlength}\centering $w$\end{minipage}}}%
    \put(0.62940977,0.41382598){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.09588168\unitlength}\centering $s$\end{minipage}}}%
    \put(0.60709579,0.50430782){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.09588168\unitlength}\centering $p$\end{minipage}}}%
    \put(0.09424144,0.50430782){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.09588168\unitlength}\centering $p$\end{minipage}}}%
    \put(-0.01205552,0.5415412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36526485\unitlength}\centering Sample \textbf{S} (\textbf{S}mall loading)\end{minipage}}}%
    \put(0.45123855,0.5415412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41611375\unitlength}\centering Sample \textbf{L} (\textbf{L}arge loading)\end{minipage}}}%
    \put(-0.02966064,0.53815128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07608798\unitlength}\centering \textbf{a}\end{minipage}}}%
    \put(-0.02881316,0.39238432){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07608798\unitlength}\centering \textbf{b}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig_qi.eps_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_qi.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{316.62756348bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93422878)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{fig_qi.eps}}%
    \put(0.18074069,0.56792715){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.4\end{tabular}}}}%
    \put(0.34434043,0.56792715){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.6\end{tabular}}}}%
    \put(0.50794014,0.56792715){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2.8\end{tabular}}}}%
    \put(0.67153988,0.56792715){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}3.0\end{tabular}}}}%
    \put(0.83513962,0.56792715){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}3.2\end{tabular}}}}%
    \put(0.56995257,0.51830953){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$f$ (GHz)\end{tabular}}}}%
    \put(0.13511142,0.60083427){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.13511142,0.66376462){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}25\end{tabular}}}}%
    \put(0.13511142,0.72669498){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0.13511142,0.78962531){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}75\end{tabular}}}}%
    \put(0.13511142,0.85255567){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0.06152092,0.75789357){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$Q_i /10^3$\end{tabular}}}}}%
    \put(0.56995256,0.92310344){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Sample S, 1 cm\end{tabular}}}}%
    \put(0.67733251,0.08243568){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}−10\end{tabular}}}}%
    \put(0.76952324,0.08243568){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.86171401,0.08243568){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.95390473,0.08243568){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.80442788,0.03274282){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\delta Q_i / Q_i (\%)$\end{tabular}}}}%
    \put(0.60406205,0.11534274){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.60406205,0.17725179){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.60406205,0.23916084){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.60406205,0.30106994){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.60406205,0.36297899){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0.56743239,0.27240201){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Counts\end{tabular}}}}}%
    \put(0.42895165,0.71582428){\color[rgb]{0.17254902,0.62745098,0.17254902}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$t\sim 1\;\upmu$m\end{tabular}}}}%
    \put(0.42895165,0.67867882){\color[rgb]{1,0.49803922,0.05490196}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$t\sim 10\;\upmu$m\end{tabular}}}}%
    \put(0.42895165,0.64153341){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$t>100\;\upmu$m\end{tabular}}}}%
    \put(0.80442788,0.43761188){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Bins = 2\%\end{tabular}}}}%
    \put(0.18715351,0.08243568){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}−40\end{tabular}}}}%
    \put(0.34234168,0.08243568){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}−20\end{tabular}}}}%
    \put(0.49752984,0.08243568){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.33551893,0.03113862){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\delta f_0$ (MHz)\end{tabular}}}}%
    \put(0.13511142,0.15732143){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−10\end{tabular}}}}%
    \put(0.13511142,0.23296374){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.13511142,0.308606){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.13511142,0.38424831){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.05578715,0.27240201){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\delta Q_i / Q_i (\%)$\end{tabular}}}}}%
    \put(0.06626804,0.45434819){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\textbf{b}\end{tabular}}}}%
    \put(0.58783681,0.45434819){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\textbf{c}\end{tabular}}}}%
    \put(0.06626804,0.92221427){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\textbf{a}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig_series_and_spectra.eps_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_series_and_spectra.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{610.32409668bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57897165)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{fig_series_and_spectra.eps}}%
    \put(0.07008656,0.44682317){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.07008656,0.48189672){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.07008656,0.51697028){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0.23654292,0.48936663){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}N=4\end{tabular}}}}%
    \put(0.20093778,0.54479309){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Time series\end{tabular}}}}%
    \put(0.07008656,0.32389223){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.07008656,0.35896578){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.07008656,0.39403933){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0.02817541,0.30815464){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Dipole (D)\end{tabular}}}}}%
    \put(0.23654292,0.33136211){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}N=5\end{tabular}}}}%
    \put(0.07008656,0.20096127){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.07008656,0.23603482){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.07008656,0.27110837){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0.23654292,0.20843118){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}N=6\end{tabular}}}}%
    \put(0.08993355,0.04506168){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.17371036,0.04506168){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.25748714,0.04506168){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.20093778,0.01947898){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Time (ps)\end{tabular}}}}%
    \put(0.07008656,0.07803031){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.07008656,0.11310389){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.07008656,0.14817742){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0.23654292,0.0855002){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}N=8\end{tabular}}}}%
    \put(0.39197837,0.43709738){\color[rgb]{0.28627451,0.69019608,0.50196078}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.39197837,0.48306676){\color[rgb]{0.28627451,0.69019608,0.50196078}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.52282963,0.54479309){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Spectral content\end{tabular}}}}%
    \put(0.39197837,0.31401716){\color[rgb]{0.28627451,0.69019608,0.50196078}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.39197837,0.39766178){\color[rgb]{0.28627451,0.69019608,0.50196078}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.35631596,0.30569693){\color[rgb]{0.28627451,0.69019608,0.50196078}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}FT $(10^{-8}\times$ D/$\sqrt{\text{Hz}}$)\end{tabular}}}}}%
    \put(0.39197837,0.19118588){\color[rgb]{0.28627451,0.69019608,0.50196078}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.39197837,0.26188974){\color[rgb]{0.28627451,0.69019608,0.50196078}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.40344769,0.04506168){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.48303567,0.04506168){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.5626236,0.04506168){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.64221153,0.04506168){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0.52282963,0.01947898){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Frequency (THz)\end{tabular}}}}%
    \put(0.39197837,0.06827407){\color[rgb]{0.28627451,0.69019608,0.50196078}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.39197837,0.14374512){\color[rgb]{0.28627451,0.69019608,0.50196078}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.6856618,0.54253665){\color[rgb]{0.74117647,0.53333333,0.09019608}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2\Delta/h$\end{tabular}}}}%
    \put(0.68287026,0.04506168){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.76245824,0.04506168){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0.84204617,0.04506168){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.92163415,0.04506168){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0.8022522,0.01947898){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Frequency (THz)\end{tabular}}}}%
    \put(0.9296759,0.43955594){\color[rgb]{0.5254902,0.00392157,0.68235294}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.9296759,0.51066882){\color[rgb]{0.5254902,0.00392157,0.68235294}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.84380157,0.50232692){\color[rgb]{0.5254902,0.00392157,0.68235294}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}T=4 K\end{tabular}}}}%
    \put(0.84380157,0.47346726){\color[rgb]{0.5254902,0.00392157,0.68235294}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}T=3 K\end{tabular}}}}%
    \put(0.9296759,0.316625){\color[rgb]{0.5254902,0.00392157,0.68235294}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.9296759,0.38773789){\color[rgb]{0.5254902,0.00392157,0.68235294}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.98256897,0.14397959){\color[rgb]{0.5254902,0.00392157,0.68235294}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Black body radiance (aW/sr/Hz/m$^2$)\end{tabular}}}}}%
    \put(0.9296759,0.19369404){\color[rgb]{0.5254902,0.00392157,0.68235294}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.9296759,0.26480692){\color[rgb]{0.5254902,0.00392157,0.68235294}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.9296759,0.07076308){\color[rgb]{0.5254902,0.00392157,0.68235294}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.9296759,0.14187598){\color[rgb]{0.5254902,0.00392157,0.68235294}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig_setup.eps_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_setup.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{513.18077087bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47396095)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{fig_setup.eps}}%
    \put(0.19182582,-0.0351418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32119457\unitlength}\end{minipage}}}%
    \put(-1.82608271,-2.61435015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.62222445\unitlength}\end{minipage}}}%
    \put(0.43050791,0.2363033){\color[rgb]{1,0.50196078,0.89803922}\makebox(0,0)[lt]{\begin{minipage}{0.27637257\unitlength}\centering 1 cm hole\end{minipage}}}%
    \put(0.52755263,0.23516116){\color[rgb]{0.52941176,0.80392157,0.87058824}\makebox(0,0)[lt]{\begin{minipage}{0.27637257\unitlength}\centering 1 mm hole\end{minipage}}}%
    \put(0.48286741,0.07667421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2679001\unitlength}\centering back opening\end{minipage}}}%
    \put(-0.33384571,-2.27166784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14767816\unitlength}\end{minipage}}}%
    \put(0.65915254,0.03472112){\color[rgb]{0.66666667,0.53333333,0}\makebox(0,0)[lt]{\begin{minipage}{0.09831561\unitlength}\centering Al tape\end{minipage}}}%
    \put(-0.47864987,-2.81239584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05113187\unitlength}\end{minipage}}}%
    \put(0.30347212,-0.10181907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29841177\unitlength}\end{minipage}}}%
    \put(0.26749174,0.01961644){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.21463943\unitlength}\centering FAA\end{minipage}}}}%
    \put(0.15758641,0.03625515){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.18416936\unitlength}\centering GGG\end{minipage}}}}%
    \put(0.22550397,0.45777156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23178049\unitlength}\centering H$_2$ @ 1.5 atm\end{minipage}}}%
    \put(0.14651054,0.17994185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14792941\unitlength}\centering Switch\end{minipage}}}%
    \put(-0.07212868,0.26129691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26683917\unitlength}\centering -10 dB\end{minipage}}}%
    \put(-0.07016927,0.17998488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26683917\unitlength}\centering -10 dB\end{minipage}}}%
    \put(0.07997499,0.04628094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26683917\unitlength}\centering -10 dB\end{minipage}}}%
    \put(0.18982236,0.0470011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26683917\unitlength}\centering -20 dB\end{minipage}}}%
    \put(0.61544921,0.13131642){\color[rgb]{0.49803922,0.16470588,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2$\times$2 cm$^2$ chip\end{tabular}}}}%
    \put(0.00115086,0.41907551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34220601\unitlength}\centering +30 dB\end{minipage}}}%
    \put(0.00914708,0.24802329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34220601\unitlength}\centering +25 dB\end{minipage}}}%
    \put(-0.07888686,0.45830617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35239071\unitlength}\centering VNA\end{minipage}}}%
    \put(0.08506906,0.33064489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29022736\unitlength}\centering 300 K\end{minipage}}}%
    \put(0.08505954,0.28970336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29022736\unitlength}\centering 50 K\end{minipage}}}%
    \put(0.08228006,0.20832448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29022736\unitlength}\centering 4 K\end{minipage}}}%
    \put(0.18543359,0.0778171){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.09794273\unitlength}\centering 1 K\end{minipage}}}}%
    \put(0.29678213,0.07824529){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.09794273\unitlength}\centering 50 mK\end{minipage}}}}%
    \put(-0.05467798,0.46166213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1384239\unitlength}\centering \textbf{a}\end{minipage}}}%
    \put(0.39064785,0.25355868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1384239\unitlength}\centering \textbf{c}\end{minipage}}}%
    \put(0.39115708,0.46166213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1384239\unitlength}\centering \textbf{b}\end{minipage}}}%
    \put(0.73554485,0.46166213){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.1384239\unitlength}\centering \textbf{d}\end{minipage}}}%
    \put(0.73554485,0.31058512){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.1384239\unitlength}\centering \textbf{e}\end{minipage}}}%
    \put(0.72593048,0.07390171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25039916\unitlength}\centering (...)\end{minipage}}}%
    \put(0.81539888,0.07505569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25039916\unitlength}\centering (...)\end{minipage}}}%
    \put(0.91360282,0.10081226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09224018\unitlength}\centering $\times 22$\end{minipage}}}%
    \put(0.73213676,0.16429796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14528096\unitlength}\centering \textbf{f}\end{minipage}}}%
    \put(0.4339272,0.20431706){\color[rgb]{0.6,0.6,0.6}\makebox(0,0)[lt]{\begin{minipage}{0.09831561\unitlength}\centering Al\end{minipage}}}%
    \put(0.0685441,0.25319861){\color[rgb]{0.50196078,0.2,0}\makebox(0,0)[lt]{\begin{minipage}{0.43896065\unitlength}\centering Iron \\ oxide\end{minipage}}}%
    \put(0.15580327,0.24726716){\color[rgb]{1,0.70196078,0.50196078}\makebox(0,0)[lt]{\begin{minipage}{0.43896065\unitlength}\centering Cu\end{minipage}}}%
    \put(-0.06358184,0.36893562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26683917\unitlength}\centering -30 to 0 dB\end{minipage}}}%
    \put(0.39974958,0.06518211){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\begin{minipage}{0.15531668\unitlength}\centering SMA\end{minipage}}}%
    \put(0.45800036,0.07634859){\color[rgb]{1,0.93333333,0.66666667}\makebox(0,0)[lt]{\begin{minipage}{0.15531668\unitlength}\centering PCB\end{minipage}}}%
    \put(0.59518276,0.1206224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13602008\unitlength}\centering wirebond\end{minipage}}}%
    \put(0.87596601,0.43984768){\color[rgb]{1,0.50196078,0.89803922}\makebox(0,0)[lt]{\begin{minipage}{0.08553555\unitlength}\centering 1 cm\end{minipage}}}%
    \put(0.85790435,0.28695891){\color[rgb]{0.52941176,0.80392157,0.87058824}\makebox(0,0)[lt]{\begin{minipage}{0.08553555\unitlength}\centering 1 mm\end{minipage}}}%
    \put(0.34886904,0.42521211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04713998\unitlength}\centering v$_1$\end{minipage}}}%
    \put(0.23261417,0.40949227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04713998\unitlength}\centering v$_2$\end{minipage}}}%
    \put(0.24160673,0.13900622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29022736\unitlength}\centering 100 $\Omega$\end{minipage}}}%
    \put(0.8560335,0.04357013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08029861\unitlength}\centering CPW\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig_sonnet.eps_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_sonnet.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{345.32711792bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.1280434)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{fig_sonnet.eps}}%
    \put(0.13762824,0.90418412){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}−20\end{tabular}}}}%
    \put(0.23071298,0.90418412){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}−15\end{tabular}}}}%
    \put(0.32379771,0.90418412){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}−10\end{tabular}}}}%
    \put(0.41688245,0.90418412){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}−5\end{tabular}}}}%
    \put(0.50996719,0.90418412){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.60305197,0.90418412){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.69613671,0.90418412){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.78922149,0.90418412){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.88230622,0.90418412){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.50996719,0.86457494){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$f-f_0$ (MHz)\end{tabular}}}}%
    \put(0.11735761,0.94215197){\color[rgb]{0,0,1}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.11735761,1.0885733){\color[rgb]{0,0,1}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.08052205,1.02666159){\color[rgb]{0,0,1}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$|S_{21}|$\end{tabular}}}}}%
    \put(0.18103975,0.05756102){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.31283178,0.05756102){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.44462374,0.05756102){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.57641574,0.05756102){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0.70820774,0.05756102){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.83999979,0.05756102){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.50996719,0.01795182){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mathfrak{R} (S_{21})$\end{tabular}}}}%
    \put(0.11735761,0.21667502){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−0.4\end{tabular}}}}%
    \put(0.11735761,0.34846703){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−0.2\end{tabular}}}}%
    \put(0.11735761,0.48025912){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.11735761,0.61205112){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0.11735761,0.74384312){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.02862832,0.46224623){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mathfrak{I} (S_{21})$\end{tabular}}}}}%
    \put(0.89490467,0.96795851){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0.90556051,1.01566479){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.90630991,1.06454573){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.97885412,0.98322447){\color[rgb]{0,0.50196078,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}arg($S_{21}$) (rads)\end{tabular}}}}}%
    \put(0.9579856,0.09202445){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.9579856,0.1490869){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.9579856,0.20614927){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.9579856,0.26321164){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.9579856,0.3202741){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.9579856,0.37733647){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.9579856,0.43439888){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.9579856,0.49146129){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}70\end{tabular}}}}%
    \put(0.93961251,0.69890457){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$|J_{xy}|\ (\upmu$A/$\upmu$m$^2$)\end{tabular}}}}}%
  \end{picture}%
\endgroup%

